On the Parallel Tower of Hanoi Puzzle: Acyclicity and a Conditional Triangle Inequality

A parallel variant of the Tower of Hanoi Puzzle is described herein. Within this parallel context, two theorems on minimal walks in the state space of configurations, along with their constructive proofs, are provided. These proofs are used to describe a {\sl denoising method}: a method for identifying and eliminating sub-optimal transfers within an arbitrary, valid sequence of disk configurations (as per the rules of the Puzzle). We discuss potential applications of this method to hierarchical reinforcement learning.

==> Figure/FourPostsOneDiskPToH.tex <==
	\tdplotsetmaincoords{75}{72}
\resizebox{2in}{!}{
	\begin{tikzpicture}[tdplot_main_coords, line join=round]
%
		
		\node (0x1) at (-0.449788251933767, -0.837035637521917, 0.0204988603092420) {};
		\node (0x1L) at (-0.499788251933767, -0.808168124062436, 0.102148518402015) {};
		\node (0x1R) at (-0.399788251933767, -0.865903150981398, -0.0611507977835306) {};

		\node (0x3) at (-0.449788251933767, -0.259685368332291, -0.795997720618484) {};
		\node (0x3L) at (-0.399788251933767, -0.346287908710735, -0.795997720618484) {};
		\node (0x3R) at (-0.499788251933767, -0.173082827953847, -0.795997720618484) {};

		\node (0x2) at (-0.949788251933766, 0.0289897662625216, 0.0204988603092424) {};
		\node (0x2L) at (-0.949788251933766, 0.0867247931814842, -0.0611507977835302) {};
		\node (0x2R) at (-0.949788251933766, -0.0287452606564410, 0.102148518402015) {};

		\node (1x2) at (-0.500000000000000, 0.808045871259395, 0.0204988603092420) {};
		\node (1x2L) at (-0.450000000000000, 0.836913384718877, 0.102148518402015) {};
		\node (1x2R) at (-0.550000000000000, 0.779178357799914, -0.0611507977835306) {};

		\node (1x3) at (0.000000000000000, 0.519370736664583, -0.795997720618484) {};
		\node (1x3L) at (-0.100000000000000, 0.519370736664583, -0.795997720618484) {};
		\node (1x3R) at (0.100000000000000, 0.519370736664583, -0.795997720618484) {};

		\node (1x0) at (0.500000000000000, 0.808045871259396, 0.0204988603092424) {};
		\node (1x0L) at (0.550000000000000, 0.779178357799914, -0.0611507977835302) {};
		\node (1x0R) at (0.450000000000000, 0.836913384718877, 0.102148518402015) {};

		\node (2x0) at (0.949788251933766, 0.0289897662625212, 0.0204988603092420) {};
		\node (2x0L) at (0.949788251933766, -0.0287452606564414, 0.102148518402015) {};
		\node (2x0R) at (0.949788251933766, 0.0867247931814838, -0.0611507977835306) {};

		\node (2x3) at (0.449788251933766, -0.259685368332292, -0.795997720618484) {};
		\node (2x3L) at (0.499788251933767, -0.173082827953848, -0.795997720618484) {};
		\node (2x3R) at (0.399788251933766, -0.346287908710735, -0.795997720618484) {};

		\node (2x1) at (0.449788251933766, -0.837035637521917, 0.0204988603092424) {};
		\node (2x1L) at (0.399788251933766, -0.865903150981398, -0.0611507977835302) {};
		\node (2x1R) at (0.499788251933766, -0.808168124062436, 0.102148518402015) {};

		\node (3x1) at (-1.94289029309402e-16, -0.577350269189626, 0.755000000000000) {};
		\node (3x1L) at (0.0999999999999998, -0.577350269189626, 0.755000000000000) {};
		\node (3x1R) at (-0.100000000000000, -0.577350269189626, 0.755000000000000) {};

		\node (3x2) at (-0.500000000000000, 0.288675134594813, 0.755000000000000) {};
		\node (3x2L) at (-0.550000000000000, 0.202072594216369, 0.755000000000000) {};
		\node (3x2R) at (-0.450000000000000, 0.375277674973257, 0.755000000000000) {};

		\node (3x0) at (0.500000000000000, 0.288675134594813, 0.755000000000000) {};
		\node (3x0L) at (0.450000000000000, 0.375277674973256, 0.755000000000000) {};
		\node (3x0R) at (0.550000000000000, 0.202072594216369, 0.755000000000000) {};


	

		\draw[fill=silver, opacity=.9] (0x2.center)--(0x1.center)--(0x3.center)--cycle;

		\draw[fill=silver, opacity=.9] (1x2.center)--(1x3.center)--(1x0.center)--cycle;

		\draw[fill=silver, opacity=.9] (3x2.center)--(1x2.center)--(0x2.center)--cycle;


		%% Drawing the shaded balls for the vertices %%

			
		
		
		\shadedraw [ball color= blue!20!white, line width=.25pt] (0x1L) circle (0.04cm);
		\shadedraw [ball color= ao(english)!40!white, line width=.25pt] (0x1R) circle (0.04cm);

		
		\shadedraw [ball color= blue!20!white, line width=.25pt] (0x3L) circle (0.04cm);
		\shadedraw [ball color= ao(english), line width=.25pt] (0x3R) circle (0.04cm);
		
		
		\shadedraw [ball color= blue!20!white, line width=.25pt] (0x2L) circle (0.04cm);
		\shadedraw [ball color= ao(english)!60!white, line width=.25pt] (0x2R) circle (0.04cm);
%
		\shadedraw [ball color= ao(english)!60!white, line width=.25pt] (1x2R) circle (0.04cm);
		\shadedraw [ball color= blue!40!white, line width=.25pt] (1x3L) circle (0.04cm);
		\draw[fill=silver, opacity=.9] (0x2.center)--(0x3.center)--(1x3.center)--(1x2.center)--cycle;
		
		%\shadedraw [ball color= gray, line width=.25pt] (0x3) circle (0.02cm);
		
		%\shadedraw [ball color= gray, line width=.25pt] (1x2) circle (0.02cm);
		\shadedraw [ball color=  blue!40!white, line width=.25pt] (1x2L) circle (0.04cm);
		

		%\shadedraw [ball color= gray, line width=.25pt] (1x3) circle (0.02cm);
	
		\shadedraw [ball color= ao(english), line width=.25pt] (1x3R) circle (0.04cm);
		
		
		
		
		\shadedraw [ball color=  blue!40!white, line width=.25pt] (1x0L) circle (0.04cm);
		\shadedraw [ball color= green!20!white, line width=.25pt] (1x0R) circle (0.04cm);
%



		\draw[fill=silver, opacity=.9] (3x2.center)--(3x0.center)--(1x0.center)--(1x2.center)--cycle;
		\draw[fill=silver, opacity=.9] (3x1.center)--(3x2.center)--(0x2.center)--(0x1.center)--cycle;
		%\shadedraw [ball color= gray, line width=.25pt] (0x2) circle (0.02cm);
		%\shadedraw [ball color= gray, line width=.25pt] (1x0) circle (0.02cm);
		\shadedraw [ball color= blue, line width=.25pt] (3x2L) circle (0.04cm);
		\draw[fill=silver, opacity=.9] (2x0.center)--(2x1.center)--(3x1.center)--(3x0.center)--cycle;			
		\draw[fill=silver, opacity=.9] (3x1.center)--(3x2.center)--(3x0.center)--cycle;
		\draw[fill=silver, opacity=.9] (2x0.center)--(2x1.center)--(2x3.center)--cycle;
		\draw[fill=silver, opacity=.9] (3x0.center)--(2x0.center)--(1x0.center)--cycle;
		\draw[fill=silver, opacity=.9] (3x1.center)--(2x1.center)--(0x1.center)--cycle;
		\draw[fill=silver, opacity=.9] (1x0.center)--(2x0.center)--(2x3.center)--(1x3.center)--cycle;
		\draw[fill=silver, opacity=.9] (0x3.center)--(2x3.center)--(2x1.center)--(0x1.center)--cycle;ama
		%\shadedraw [ball color= gray, line width=.25pt] (0x1) circle (0.02cm);
		%\shadedraw [ball color= gray, line width=.25pt] (2x0) circle (0.02cm);
		\shadedraw [ball color= blue!60!white, line width=.25pt] (2x0L) circle (0.04cm);
		\shadedraw [ball color= green!20!white, line width=.25pt] (2x0R) circle (0.04cm);

		%\shadedraw [ball color= gray, line width=.25pt] (2x3) circle (0.02cm);
		\shadedraw [ball color= blue!60!white, line width=.25pt] (2x3L) circle (0.04cm);
		\shadedraw [ball color= ao(english), line width=.25pt] (2x3R) circle (0.04cm);


		%\shadedraw [ball color= gray, line width=.25pt] (2x1) circle (0.02cm);
		\shadedraw [ball color= blue!60!white, line width=.25pt] (2x1L) circle (0.04cm);
		\shadedraw [ball color= ao(english)!40!white, line width=.25pt] (2x1R) circle (0.04cm);




		\shadedraw [ball color= ao(english)!40!white, line width=.25pt] (3x1R) circle (0.04cm);
		%\shadedraw [ball color= gray, line width=.25pt] (3x1) circle (0.02cm);
		\shadedraw [ball color= blue, line width=.25pt] (3x1L) circle (0.04cm);
		

		%\shadedraw [ball color= gray, line width=.25pt] (3x2) circle (0.02cm);
		
		\shadedraw [ball color= ao(english)!60!white, line width=.25pt] (3x2R) circle (0.04cm);

		%\shadedraw [ball color= gray, line width=.25pt] (3x0) circle (0.02cm);
		\shadedraw [ball color= blue, line width=.25pt] (3x0L) circle (0.04cm);
		\shadedraw [ball color= green!20!white, line width=.25pt] (3x0R) circle (0.04cm);


	 \end{tikzpicture}
}

==> Figure/FourPostsTwoDisksGraph.tex <==
\tdplotsetmaincoords{75}{72}

\resizebox{2in}{!}{\begin{tikzpicture}[tdplot_main_coords]

		\node (00) at (-1.61043535006171, -0.929785282870616, -0.657457478565264) {};
		\node (01) at (-0.777102016728374, -1.02601032773555, -0.113126424613447) {};
		\node (02) at (-1.27710201672837, -0.159984923951115, -0.113126424613447) {};
		\node (03) at (-0.777102016728374, -0.448660058545928, -0.929623005541173) {};
		\node (10) at (0.500000000000000, 1.18599525168667, -0.113126424613447) {};
		\node (11) at (0.000000000000000, 1.85957056574123, -0.657457478565264) {};
		\node (12) at (-0.500000000000000, 1.18599525168667, -0.113126424613447) {};
		\node (13) at (0.000000000000000, 0.897320117091856, -0.929623005541173) {};
		\node (20) at (1.27710201672837, -0.159984923951116, -0.113126424613447) {};
		\node (21) at (0.777102016728374, -1.02601032773555, -0.113126424613447) {};
		\node (22) at (1.61043535006171, -0.929785282870617, -0.657457478565264) {};
		\node (23) at (0.777102016728374, -0.448660058545928, -0.929623005541173) {};
		\node (30) at (0.500000000000000, 0.288675134594813, 1.15587585476807) {};
		\node (31) at (-8.32667268468867e-17, -0.577350269189626, 1.15587585476807) {};
		\node (32) at (-0.500000000000000, 0.288675134594813, 1.15587585476807) {};
		\node (33) at (0.000000000000000, 0.000000000000000, 1.97237243569579) {};


	

		%%%%  The adjacent triangles/three-cycles  %%%%

		\draw[fill=lightgray,opacity=0.9] (00.center) -- (01.center) -- (02.center)--cycle;
		
		\draw[fill=lightgray,opacity=0.9] (00.center) -- (02.center) -- (03.center)--cycle;
		\draw[fill=lightgray,opacity=0.9] (00.center) -- (01.center) -- (03.center)--cycle;
		\draw[fill=lightgray,opacity=0.9] (01.center) -- (02.center) -- (03.center)--cycle;
		
		\draw[fill=lightgray,opacity=0.9] (01.center) -- (21.center) -- (31.center)--cycle;
		\draw[fill=lightgray,opacity=0.9] (02.center) -- (12.center) -- (32.center)--cycle;
		\draw[fill=lightgray,opacity=0.9] (03.center) -- (13.center) -- (23.center)--cycle;
		\draw[fill=lightgray,opacity=0.9] (10.center) -- (11.center) -- (12.center)--cycle;
		\draw[fill=lightgray,opacity=0.9] (10.center) -- (11.center) -- (13.center)--cycle;
		
		
		
		
		\draw[fill=lightgray,opacity=0.9] (11.center) -- (12.center) -- (13.center)--cycle;
		
		\draw[fill=lightgray,opacity=0.9] (10.center) -- (12.center) -- (13.center)--cycle;
		\shadedraw [ball color= lightgray, line width=.25pt] (12) circle (0.04cm);
		\draw[fill=lightgray,opacity=0.9] (10.center) -- (20.center) -- (30.center)--cycle;
		
		\draw[fill=lightgray,opacity=0.9] (01.center) -- (21.center) -- (23.center) -- (03.center)--cycle;
		\draw[fill=lightgray,opacity=0.9] (20.center) -- (21.center) -- (23.center)--cycle;
		
		\draw[fill=lightgray,opacity=0.9] (21.center) -- (22.center) -- (23.center)--cycle;
		\draw[fill=lightgray,opacity=0.9] (20.center) -- (22.center) -- (23.center)--cycle;
		\draw[fill=lightgray,opacity=0.9] (20.center) -- (21.center) -- (22.center)--cycle;
		
		\shadedraw [ball color= lightgray, line width=.25pt] (32) circle (0.04cm);
		\draw[fill=lightgray,opacity=0.9] (30.center) -- (32.center) -- (33.center)--cycle;
		\draw[fill=lightgray,opacity=0.9] (31.center) -- (32.center) -- (33.center)--cycle;
		
		\draw[fill=lightgray,opacity=0.9] (30.center) -- (31.center) -- (32.center)--cycle;
		\draw[fill=lightgray,opacity=0.9] (30.center) -- (31.center) -- (33.center)--cycle;


	\shadedraw [ball color= lightgray, line width=.25pt] (02) circle (0.04cm);
			%%%%  The adjacent rectangles/four-cycles  %%%%

		%\draw[fill=lightgray,opacity=0.9] (01.center) -- (02.center) -- (32.center) -- (31.center)--cycle;
		%\draw[fill=lightgray,opacity=0.9] (01.center) -- (03.center) -- (23.center) -- (21.center)--cycle;
		%\draw[fill=lightgray,opacity=0.9] (02.center) -- (03.center) -- (13.center) -- (12.center)--cycle;
		%\draw[fill=lightgray,opacity=0.9] (10.center) -- (12.center) -- (32.center) -- (30.center)--cycle;
		%\draw[fill=lightgray,opacity=0.9] (10.center) -- (13.center) -- (23.center) -- (20.center)--cycle;
		
		\draw[fill=lightgray,opacity=0.9] (13.center) -- (23.center) -- (20.center) -- (10.center)--cycle;
		\draw[fill=lightgray,opacity=0.9] (20.center) -- (21.center) -- (31.center) -- (30.center)--cycle;

	%% Drawing the shaded balls for the vertices %%
		\shadedraw [ball color= white, line width=.25pt] (00) circle (0.04cm);
		\shadedraw [ball color= gray, line width=.25pt] (01) circle (0.04cm);
		
		\shadedraw [ball color= gray, line width=.25pt] (03) circle (0.04cm);
		\shadedraw [ball color= gray, line width=.25pt] (10) circle (0.04cm);
		\shadedraw [ball color= lightgray!75!black, line width=.25pt] (11) circle (0.04cm);
	
		\shadedraw [ball color= gray, line width=.25pt] (13) circle (0.04cm);
		\shadedraw [ball color= gray, line width=.25pt] (20) circle (0.04cm);
		\shadedraw [ball color= gray, line width=.25pt] (21) circle (0.04cm);
		\shadedraw [ball color= lightgray!50!black, line width=.25pt] (22) circle (0.04cm);
		\shadedraw [ball color= gray, line width=.25pt] (23) circle (0.04cm);
		
		
		\shadedraw [ball color= gray, line width=.25pt] (30) circle (0.04cm);
		\shadedraw [ball color= gray, line width=.25pt] (31) circle (0.04cm);
		\shadedraw [ball color= black, line width=.25pt] (33) circle (0.04cm);
	
	


	 \end{tikzpicture}
}

==> Figure/coverExample.tex <==
\begin{tikzpicture}
[place/.style={circle, draw=black, thick,minimum size=6mm,inner sep =0mm}]
\draw (-0.5,0.5) rectangle (3.5,1.5)[fill=gray!0];
\draw (3.5,0.5) rectangle (7.5,1.5)[fill=gray!80];
\draw (-0.5,1.5) rectangle (7.5,2.5)[fill=gray!40];
\draw (-0.5,2.5) rectangle (1.5,3.5)[fill=gray!0];
\draw (1.5,2.5) rectangle (7.5,3.5)[fill=gray!120];
\draw (-0.5,3.5) rectangle (0.5,4.5)[fill=gray!0];
\draw (0.5,3.5) rectangle (2.5,4.5)[fill=gray!80];
\draw (2.5,3.5) rectangle (5.5,4.5)[fill=gray!120];
\draw (5.5,3.5) rectangle (7.5,4.5)[fill=gray!80];
\draw (-0.5,4.5) rectangle (4.5,5.5)[fill=gray!40];
\draw (4.5,4.5) rectangle (6.5,5.5)[fill=gray!0];
\draw (6.5,4.5) rectangle (7.5,5.5)[fill=gray!120];
\node (root_0) at (0,0) [place, thick, fill=black!100, text=black] {-1};
\node (0_0) at (0,1) [place, thick, fill=gray!0, text=black] {0};
\node (01_0) at (0,2) [place, thick, fill=gray!40, text=black] {1};
\node (010_0) at (0,3) [place, thick, fill=gray!0, text=black] {0};
\node (0100_0) at (0,4) [place, thick, fill=gray!0, text=black] {0};
\node (01001_0) at (0,5) [place, thick, fill=gray!40, text=black] {1};

\draw [-] (0100_0.north) -- (01001_0.south);
\node (0102_1) at (1,4) [place, thick, fill=gray!80, text=black] {2};
\node (01021_1) at (1,5) [place, thick, fill=gray!40, text=black] {1};

\draw [-] (0102_1.north) -- (01021_1.south);

\draw [-] (010_0.north) -- (0100_0.south);
\draw [-] (010_0.north) -- (0102_1.south);
\node (013_2) at (2,3) [place, thick, fill=gray!120, text=white] {3};
\node (0132_2) at (2,4) [place, thick, fill=gray!80, text=black] {2};
\node (01321_2) at (2,5) [place, thick, fill=gray!40, text=black] {1};

\draw [-] (0132_2.north) -- (01321_2.south);
\node (0133_3) at (3,4) [place, thick, fill=gray!120, text=white] {3};
\node (01331_3) at (3,5) [place, thick, fill=gray!40, text=black] {1};

\draw [-] (0133_3.north) -- (01331_3.south);

\draw [-] (013_2.north) -- (0132_2.south);
\draw [-] (013_2.north) -- (0133_3.south);

\draw [-] (01_0.north) -- (010_0.south);
\draw [-] (01_0.north) -- (013_2.south);

\draw [-] (0_0.north) -- (01_0.south);
\node (2_4) at (4,1) [place, thick, fill=gray!80, text=black] {2};
\node (21_4) at (4,2) [place, thick, fill=gray!40, text=black] {1};
\node (213_4) at (4,3) [place, thick, fill=gray!120, text=white] {3};
\node (2133_4) at (4,4) [place, thick, fill=gray!120, text=white] {3};
\node (21331_4) at (4,5) [place, thick, fill=gray!40, text=black] {1};
\node (21330_5) at (5,5) [place, thick, fill=gray!0, text=black] {0};

\draw [-] (2133_4.north) -- (21331_4.south);
\draw [-] (2133_4.north) -- (21330_5.south);
\node (2132_6) at (6,4) [place, thick, fill=gray!80, text=black] {2};
\node (21320_6) at (6,5) [place, thick, fill=gray!0, text=black] {0};
\node (21323_7) at (7,5) [place, thick, fill=gray!120, text=white] {3};

\draw [-] (2132_6.north) -- (21320_6.south);
\draw [-] (2132_6.north) -- (21323_7.south);

\draw [-] (213_4.north) -- (2133_4.south);
\draw [-] (213_4.north) -- (2132_6.south);

\draw [-] (21_4.north) -- (213_4.south);

\draw [-] (2_4.north) -- (21_4.south);

\draw [-] (root_0.north) -- (0_0.south);
\draw [-] (root_0.north) -- (2_4.south);


%%SEQUENCE INDEX HASH MARKS%%

\draw (-.5,5.5)--(-.5,6.0);
\node at (-.5,6.3){$0$};\draw(0.5,5.5)--(0.5,5.7);
\draw(1.5,5.5)--(1.5,5.7);
\draw(2.5,5.5)--(2.5,5.7);
\draw(3.5,5.5)--(3.5,5.7);
\draw(4.5,5.5)--(4.5,6.0);
\node at (4.5,6.3){$5$};\draw(7.5,5.5)--(7.5,6.0);
\node at (7.5,6.3){$8$};\draw(5.5,5.5)--(5.5,5.7);
\draw(6.5,5.5)--(6.5,5.7);


%%DISK INDICES%%

\node at (-1,0){$\disk{0}:$};
\node at (-1,1){$\disk{1}:$};
\node at (-1,2){$\disk{2}:$};
\node at (-1,3){$\disk{3}:$};
\node at (-1,4){$\disk{4}:$};
\node at (-1,5){$\disk{5}:$};


%% POST LEGEND %%

\draw(-0.5,-3.0) rectangle (0.5,-2.0)[fill=gray!0]; \node[text=black](legend0) at (0.0,-2.5){$0$};
\draw(1.0,-3.0) rectangle (2.0,-2.0)[fill=gray!40]; \node[text=black](legend1) at (1.5,-2.5){$1$};
\draw(2.5,-3.0) rectangle (3.5,-2.0)[fill=gray!80]; \node[text=black](legend2) at (3.0,-2.5){$2$};
\draw(4.0,-3.0) rectangle (5.0,-2.0)[fill=gray!120]; \node[text=white](legend3) at (4.5,-2.5){$3$};
\node[text=black] (postLegend) at (.5,-1.5){Post Legend};


\end{tikzpicture}


==> Figure/examplePathTreeWithIntervals.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
[place/.style={circle, draw=black, thick,minimum size=6mm,inner sep =0mm}]
\draw (-0.5,0.5) rectangle (23.5,1.5)[fill=gray!0];
\draw (-0.5,1.5) rectangle (17.5,2.5)[fill=gray!0];
\draw (17.5,1.5) rectangle (23.5,2.5)[fill=gray!80];
\draw (-0.5,2.5) rectangle (12.5,3.5)[fill=gray!0];
\draw (12.5,2.5) rectangle (23.5,3.5)[fill=gray!120];
\draw (-0.5,3.5) rectangle (10.5,4.5)[fill=gray!0];
\draw (10.5,3.5) rectangle (14.5,4.5)[fill=gray!80];
\draw (14.5,3.5) rectangle (23.5,4.5)[fill=gray!120];
\draw (-0.5,4.5) rectangle (9.5,5.5)[fill=gray!0];
\draw (9.5,4.5) rectangle (11.5,5.5)[fill=gray!120];
\draw (11.5,4.5) rectangle (13.5,5.5)[fill=gray!80];
\draw (13.5,4.5) rectangle (15.5,5.5)[fill=gray!0];
\draw (15.5,4.5) rectangle (23.5,5.5)[fill=gray!120];
\draw (-0.5,5.5) rectangle (4.5,6.5)[fill=gray!0];
\draw (4.5,5.5) rectangle (22.5,6.5)[fill=gray!40];
\draw (22.5,5.5) rectangle (23.5,6.5)[fill=gray!120];
\draw (-0.5,6.5) rectangle (2.5,7.5)[fill=gray!0];
\draw (2.5,6.5) rectangle (6.5,7.5)[fill=gray!80];
\draw (6.5,6.5) rectangle (19.5,7.5)[fill=gray!40];
\draw (19.5,6.5) rectangle (23.5,7.5)[fill=gray!80];
\draw (-0.5,7.5) rectangle (1.5,8.5)[fill=gray!0];
\draw (1.5,7.5) rectangle (3.5,8.5)[fill=gray!40];
\draw (3.5,7.5) rectangle (5.5,8.5)[fill=gray!80];
\draw (5.5,7.5) rectangle (7.5,8.5)[fill=gray!0];
\draw (7.5,7.5) rectangle (18.5,8.5)[fill=gray!40];
\draw (18.5,7.5) rectangle (20.5,8.5)[fill=gray!0];
\draw (20.5,7.5) rectangle (23.5,8.5)[fill=gray!80];
\draw (-0.5,8.5) rectangle (0.5,9.5)[fill=gray!0];
\draw (0.5,8.5) rectangle (8.5,9.5)[fill=gray!120];
\draw (8.5,8.5) rectangle (16.5,9.5)[fill=gray!40];
\draw (16.5,8.5) rectangle (21.5,9.5)[fill=gray!120];
\draw (21.5,8.5) rectangle (23.5,9.5)[fill=gray!80];
\node (root_0) at (0,0) [place, thick, fill=black!100, text=black] {};
\node (0_0) at (0,1) [place, thick, fill=gray!0, text=black] {};
\node (00_0) at (0,2) [place, thick, fill=gray!0, text=black] {};
\node (000_0) at (0,3) [place, thick, fill=gray!0, text=black] {};
\node (0000_0) at (0,4) [place, thick, fill=gray!0, text=black] {};
\node (00000_0) at (0,5) [place, thick, fill=gray!0, text=black] {};
\node (000000_0) at (0,6) [place, thick, fill=gray!0, text=black] {};
\node (0000000_0) at (0,7) [place, thick, fill=gray!0, text=black] {};
\node (00000000_0) at (0,8) [place, thick, fill=gray!0, text=black] {};
\node (000000000_0) at (0,9) [place, thick, fill=gray!0, text=black] {};
\node (000000003_1) at (1,9) [place, thick, fill=gray!120, text=white] {};

\draw [-] (00000000_0.north) -- (000000000_0.south);
\draw [-] (00000000_0.north) -- (000000003_1.south);
\node (00000001_2) at (2,8) [place, thick, fill=gray!40, text=black] {};
\node (000000013_2) at (2,9) [place, thick, fill=gray!120, text=white] {};

\draw [-] (00000001_2.north) -- (000000013_2.south);

\draw [-] (0000000_0.north) -- (00000000_0.south);
\draw [-] (0000000_0.north) -- (00000001_2.south);
\node (0000002_3) at (3,7) [place, thick, fill=gray!80, text=black] {};
\node (00000021_3) at (3,8) [place, thick, fill=gray!40, text=black] {};
\node (000000213_3) at (3,9) [place, thick, fill=gray!120, text=white] {};

\draw [-] (00000021_3.north) -- (000000213_3.south);
\node (00000022_4) at (4,8) [place, thick, fill=gray!80, text=black] {};
\node (000000223_4) at (4,9) [place, thick, fill=gray!120, text=white] {};

\draw [-] (00000022_4.north) -- (000000223_4.south);

\draw [-] (0000002_3.north) -- (00000021_3.south);
\draw [-] (0000002_3.north) -- (00000022_4.south);

\draw [-] (000000_0.north) -- (0000000_0.south);
\draw [-] (000000_0.north) -- (0000002_3.south);
\node (000001_5) at (5,6) [place, thick, fill=gray!40, text=black] {};
\node (0000012_5) at (5,7) [place, thick, fill=gray!80, text=black] {};
\node (00000122_5) at (5,8) [place, thick, fill=gray!80, text=black] {};
\node (000001223_5) at (5,9) [place, thick, fill=gray!120, text=white] {};

\draw [-] (00000122_5.north) -- (000001223_5.south);
\node (00000120_6) at (6,8) [place, thick, fill=gray!0, text=black] {};
\node (000001203_6) at (6,9) [place, thick, fill=gray!120, text=white] {};

\draw [-] (00000120_6.north) -- (000001203_6.south);

\draw [-] (0000012_5.north) -- (00000122_5.south);
\draw [-] (0000012_5.north) -- (00000120_6.south);
\node (0000011_7) at (7,7) [place, thick, fill=gray!40, text=black] {};
\node (00000110_7) at (7,8) [place, thick, fill=gray!0, text=black] {};
\node (000001103_7) at (7,9) [place, thick, fill=gray!120, text=white] {};

\draw [-] (00000110_7.north) -- (000001103_7.south);
\node (00000111_8) at (8,8) [place, thick, fill=gray!40, text=black] {};
\node (000001113_8) at (8,9) [place, thick, fill=gray!120, text=white] {};
\node (000001111_9) at (9,9) [place, thick, fill=gray!40, text=black] {};

\draw [-] (00000111_8.north) -- (000001113_8.south);
\draw [-] (00000111_8.north) -- (000001111_9.south);

\draw [-] (0000011_7.north) -- (00000110_7.south);
\draw [-] (0000011_7.north) -- (00000111_8.south);

\draw [-] (000001_5.north) -- (0000012_5.south);
\draw [-] (000001_5.north) -- (0000011_7.south);

\draw [-] (00000_0.north) -- (000000_0.south);
\draw [-] (00000_0.north) -- (000001_5.south);
\node (00003_10) at (10,5) [place, thick, fill=gray!120, text=white] {};
\node (000031_10) at (10,6) [place, thick, fill=gray!40, text=black] {};
\node (0000311_10) at (10,7) [place, thick, fill=gray!40, text=black] {};
\node (00003111_10) at (10,8) [place, thick, fill=gray!40, text=black] {};
\node (000031111_10) at (10,9) [place, thick, fill=gray!40, text=black] {};

\draw [-] (00003111_10.north) -- (000031111_10.south);

\draw [-] (0000311_10.north) -- (00003111_10.south);

\draw [-] (000031_10.north) -- (0000311_10.south);

\draw [-] (00003_10.north) -- (000031_10.south);

\draw [-] (0000_0.north) -- (00000_0.south);
\draw [-] (0000_0.north) -- (00003_10.south);
\node (0002_11) at (11,4) [place, thick, fill=gray!80, text=black] {};
\node (00023_11) at (11,5) [place, thick, fill=gray!120, text=white] {};
\node (000231_11) at (11,6) [place, thick, fill=gray!40, text=black] {};
\node (0002311_11) at (11,7) [place, thick, fill=gray!40, text=black] {};
\node (00023111_11) at (11,8) [place, thick, fill=gray!40, text=black] {};
\node (000231111_11) at (11,9) [place, thick, fill=gray!40, text=black] {};

\draw [-] (00023111_11.north) -- (000231111_11.south);

\draw [-] (0002311_11.north) -- (00023111_11.south);

\draw [-] (000231_11.north) -- (0002311_11.south);

\draw [-] (00023_11.north) -- (000231_11.south);
\node (00022_12) at (12,5) [place, thick, fill=gray!80, text=black] {};
\node (000221_12) at (12,6) [place, thick, fill=gray!40, text=black] {};
\node (0002211_12) at (12,7) [place, thick, fill=gray!40, text=black] {};
\node (00022111_12) at (12,8) [place, thick, fill=gray!40, text=black] {};
\node (000221111_12) at (12,9) [place, thick, fill=gray!40, text=black] {};

\draw [-] (00022111_12.north) -- (000221111_12.south);

\draw [-] (0002211_12.north) -- (00022111_12.south);

\draw [-] (000221_12.north) -- (0002211_12.south);

\draw [-] (00022_12.north) -- (000221_12.south);

\draw [-] (0002_11.north) -- (00023_11.south);
\draw [-] (0002_11.north) -- (00022_12.south);

\draw [-] (000_0.north) -- (0000_0.south);
\draw [-] (000_0.north) -- (0002_11.south);
\node (003_13) at (13,3) [place, thick, fill=gray!120, text=white] {};
\node (0032_13) at (13,4) [place, thick, fill=gray!80, text=black] {};
\node (00322_13) at (13,5) [place, thick, fill=gray!80, text=black] {};
\node (003221_13) at (13,6) [place, thick, fill=gray!40, text=black] {};
\node (0032211_13) at (13,7) [place, thick, fill=gray!40, text=black] {};
\node (00322111_13) at (13,8) [place, thick, fill=gray!40, text=black] {};
\node (003221111_13) at (13,9) [place, thick, fill=gray!40, text=black] {};

\draw [-] (00322111_13.north) -- (003221111_13.south);

\draw [-] (0032211_13.north) -- (00322111_13.south);

\draw [-] (003221_13.north) -- (0032211_13.south);

\draw [-] (00322_13.north) -- (003221_13.south);
\node (00320_14) at (14,5) [place, thick, fill=gray!0, text=black] {};
\node (003201_14) at (14,6) [place, thick, fill=gray!40, text=black] {};
\node (0032011_14) at (14,7) [place, thick, fill=gray!40, text=black] {};
\node (00320111_14) at (14,8) [place, thick, fill=gray!40, text=black] {};
\node (003201111_14) at (14,9) [place, thick, fill=gray!40, text=black] {};

\draw [-] (00320111_14.north) -- (003201111_14.south);

\draw [-] (0032011_14.north) -- (00320111_14.south);

\draw [-] (003201_14.north) -- (0032011_14.south);

\draw [-] (00320_14.north) -- (003201_14.south);

\draw [-] (0032_13.north) -- (00322_13.south);
\draw [-] (0032_13.north) -- (00320_14.south);
\node (0033_15) at (15,4) [place, thick, fill=gray!120, text=white] {};
\node (00330_15) at (15,5) [place, thick, fill=gray!0, text=black] {};
\node (003301_15) at (15,6) [place, thick, fill=gray!40, text=black] {};
\node (0033011_15) at (15,7) [place, thick, fill=gray!40, text=black] {};
\node (00330111_15) at (15,8) [place, thick, fill=gray!40, text=black] {};
\node (003301111_15) at (15,9) [place, thick, fill=gray!40, text=black] {};

\draw [-] (00330111_15.north) -- (003301111_15.south);

\draw [-] (0033011_15.north) -- (00330111_15.south);

\draw [-] (003301_15.north) -- (0033011_15.south);

\draw [-] (00330_15.north) -- (003301_15.south);
\node (00333_16) at (16,5) [place, thick, fill=gray!120, text=white] {};
\node (003331_16) at (16,6) [place, thick, fill=gray!40, text=black] {};
\node (0033311_16) at (16,7) [place, thick, fill=gray!40, text=black] {};
\node (00333111_16) at (16,8) [place, thick, fill=gray!40, text=black] {};
\node (003331111_16) at (16,9) [place, thick, fill=gray!40, text=black] {};
\node (003331113_17) at (17,9) [place, thick, fill=gray!120, text=white] {};

\draw [-] (00333111_16.north) -- (003331111_16.south);
\draw [-] (00333111_16.north) -- (003331113_17.south);

\draw [-] (0033311_16.north) -- (00333111_16.south);

\draw [-] (003331_16.north) -- (0033311_16.south);

\draw [-] (00333_16.north) -- (003331_16.south);

\draw [-] (0033_15.north) -- (00330_15.south);
\draw [-] (0033_15.north) -- (00333_16.south);

\draw [-] (003_13.north) -- (0032_13.south);
\draw [-] (003_13.north) -- (0033_15.south);

\draw [-] (00_0.north) -- (000_0.south);
\draw [-] (00_0.north) -- (003_13.south);
\node (02_18) at (18,2) [place, thick, fill=gray!80, text=black] {};
\node (023_18) at (18,3) [place, thick, fill=gray!120, text=white] {};
\node (0233_18) at (18,4) [place, thick, fill=gray!120, text=white] {};
\node (02333_18) at (18,5) [place, thick, fill=gray!120, text=white] {};
\node (023331_18) at (18,6) [place, thick, fill=gray!40, text=black] {};
\node (0233311_18) at (18,7) [place, thick, fill=gray!40, text=black] {};
\node (02333111_18) at (18,8) [place, thick, fill=gray!40, text=black] {};
\node (023331113_18) at (18,9) [place, thick, fill=gray!120, text=white] {};

\draw [-] (02333111_18.north) -- (023331113_18.south);
\node (02333110_19) at (19,8) [place, thick, fill=gray!0, text=black] {};
\node (023331103_19) at (19,9) [place, thick, fill=gray!120, text=white] {};

\draw [-] (02333110_19.north) -- (023331103_19.south);

\draw [-] (0233311_18.north) -- (02333111_18.south);
\draw [-] (0233311_18.north) -- (02333110_19.south);
\node (0233312_20) at (20,7) [place, thick, fill=gray!80, text=black] {};
\node (02333120_20) at (20,8) [place, thick, fill=gray!0, text=black] {};
\node (023331203_20) at (20,9) [place, thick, fill=gray!120, text=white] {};

\draw [-] (02333120_20.north) -- (023331203_20.south);
\node (02333122_21) at (21,8) [place, thick, fill=gray!80, text=black] {};
\node (023331223_21) at (21,9) [place, thick, fill=gray!120, text=white] {};
\node (023331222_22) at (22,9) [place, thick, fill=gray!80, text=black] {};

\draw [-] (02333122_21.north) -- (023331223_21.south);
\draw [-] (02333122_21.north) -- (023331222_22.south);

\draw [-] (0233312_20.north) -- (02333120_20.south);
\draw [-] (0233312_20.north) -- (02333122_21.south);

\draw [-] (023331_18.north) -- (0233311_18.south);
\draw [-] (023331_18.north) -- (0233312_20.south);
\node (023333_23) at (23,6) [place, thick, fill=gray!120, text=white] {};
\node (0233332_23) at (23,7) [place, thick, fill=gray!80, text=black] {};
\node (02333322_23) at (23,8) [place, thick, fill=gray!80, text=black] {};
\node (023333222_23) at (23,9) [place, thick, fill=gray!80, text=black] {};

\draw [-] (02333322_23.north) -- (023333222_23.south);

\draw [-] (0233332_23.north) -- (02333322_23.south);

\draw [-] (023333_23.north) -- (0233332_23.south);

\draw [-] (02333_18.north) -- (023331_18.south);
\draw [-] (02333_18.north) -- (023333_23.south);

\draw [-] (0233_18.north) -- (02333_18.south);

\draw [-] (023_18.north) -- (0233_18.south);

\draw [-] (02_18.north) -- (023_18.south);

\draw [-] (0_0.north) -- (00_0.south);
\draw [-] (0_0.north) -- (02_18.south);

\draw [-] (root_0.north) -- (0_0.south);


%%SEQUENCE INDEX HASH MARKS%%

\draw (-.5,9.5)--(-.5,10.0);
\node at (-.5,10.3){$0$};\draw(0.5,9.5)--(0.5,9.7);
\draw(1.5,9.5)--(1.5,9.7);
\draw(2.5,9.5)--(2.5,9.7);
\draw(3.5,9.5)--(3.5,9.7);
\draw(4.5,9.5)--(4.5,10.0);
\node at (4.5,10.3){$5$};\draw(5.5,9.5)--(5.5,9.7);
\draw(6.5,9.5)--(6.5,9.7);
\draw(7.5,9.5)--(7.5,9.7);
\draw(8.5,9.5)--(8.5,9.7);
\draw(9.5,9.5)--(9.5,10.0);
\node at (9.5,10.3){$10$};\draw(10.5,9.5)--(10.5,9.7);
\draw(11.5,9.5)--(11.5,9.7);
\draw(12.5,9.5)--(12.5,9.7);
\draw(13.5,9.5)--(13.5,9.7);
\draw(14.5,9.5)--(14.5,10.0);
\node at (14.5,10.3){$15$};\draw(15.5,9.5)--(15.5,9.7);
\draw(16.5,9.5)--(16.5,9.7);
\draw(17.5,9.5)--(17.5,9.7);
\draw(18.5,9.5)--(18.5,9.7);
\draw(19.5,9.5)--(19.5,10.0);
\node at (19.5,10.3){$20$};\draw(23.5,9.5)--(23.5,10.0);
\node at (23.5,10.3){$24$};\draw(20.5,9.5)--(20.5,9.7);
\draw(21.5,9.5)--(21.5,9.7);
\draw(22.5,9.5)--(22.5,9.7);


%%DISK INDICES%%

\node at (-1,0){$\disk{0}:$};
\node at (-1,1){$\disk{1}:$};
\node at (-1,2){$\disk{2}:$};
\node at (-1,3){$\disk{3}:$};
\node at (-1,4){$\disk{4}:$};
\node at (-1,5){$\disk{5}:$};
\node at (-1,6){$\disk{6}:$};
\node at (-1,7){$\disk{7}:$};
\node at (-1,8){$\disk{8}:$};
\node at (-1,9){$\disk{9}:$};


%% POST LEGEND %%
%
%\draw(-0.5,-3.0) rectangle (0.5,-2.0)[fill=gray!0]; \node[text=black](legend0) at (0.0,-2.5){$0$};
%\draw(1.0,-3.0) rectangle (2.0,-2.0)[fill=gray!40]; \node[text=black](legend1) at (1.5,-2.5){$1$};
%\draw(2.5,-3.0) rectangle (3.5,-2.0)[fill=gray!80]; \node[text=black](legend2) at (3.0,-2.5){$2$};
%\draw(4.0,-3.0) rectangle (5.0,-2.0)[fill=gray!120]; \node[text=white](legend3) at (4.5,-2.5){$3$};
%\node[text=black] (postLegend) at (.5,-1.5){Post Legend};


\end{tikzpicture}
}

==> Figure/filterExample.tex <==
\begin{tikzpicture}
[place/.style={circle, draw=black, thick,minimum size=6mm,inner sep =0mm}]
\only<1,2>{
\draw (-0.5,0.5) rectangle (3.5,1.5)[fill=gray!0];
\draw (3.5,0.5) rectangle (7.5,1.5)[fill=gray!80];
\draw (-0.5,1.5) rectangle (7.5,2.5)[fill=gray!40];
\draw (-0.5,2.5) rectangle (1.5,3.5)[fill=gray!0];
\draw (1.5,2.5) rectangle (7.5,3.5)[fill=gray!120];
\draw (-0.5,3.5) rectangle (0.5,4.5)[fill=gray!0];
\draw (0.5,3.5) rectangle (2.5,4.5)[fill=gray!80];
\draw (2.5,3.5) rectangle (5.5,4.5)[fill=gray!120];
\draw (5.5,3.5) rectangle (7.5,4.5)[fill=gray!80];
\draw (-0.5,4.5) rectangle (4.5,5.5)[fill=gray!40];
\draw (4.5,4.5) rectangle (6.5,5.5)[fill=gray!0];
\draw (6.5,4.5) rectangle (7.5,5.5)[fill=gray!120];
}
 	%Delta_1
	\only<3->{
	\draw (-0.5,0.5) rectangle (3.5,1.5)[fill=gray!0];
	\draw (3.5,0.5) rectangle (7.5,1.5)[fill=gray!80];
	}
	%Delta_2
	\only<4->{
		\draw (-0.5,1.5) rectangle (7.5,2.5)[fill=gray!40];
		\only<5->{
			\draw (-0.4,1.4) rectangle (3.525,2.4)[fill=gray!40];
			\draw (3.6,1.4) rectangle (7.525,2.4)[fill=gray!40];
		}
     }
     %Delta_3
	\only<6->{
			\draw (-0.5,2.5) rectangle (1.5,3.5)[fill=gray!0];
			\draw (1.5,2.5) rectangle (7.5,3.5)[fill=gray!120];
			\only<7->{
				\draw (1.6,2.475) rectangle (3.525,3.4)[fill=gray!120];
				\draw (3.6,2.475) rectangle (7.525,3.4)[fill=gray!120];
			}	
	}
	%Delta_4
	\only<8->{
		\draw (-0.5,3.5) rectangle (0.5,4.5)[fill=gray!0];
		\draw (0.5,3.5) rectangle (2.5,4.5)[fill=gray!80];
		\draw (2.5,3.5) rectangle (5.5,4.5)[fill=gray!120];
		\draw (5.5,3.5) rectangle (7.5,4.5)[fill=gray!80];
		\only<9->{
			\draw (0.6,3.475) rectangle (1.525,4.4)[fill=gray!80];
			\draw (1.6,3.475) rectangle (2.525,4.4)[fill=gray!80];
			\draw (2.6,3.475) rectangle (3.525,4.4)[fill=gray!120];
			\draw (3.6,3.475) rectangle (5.525,4.4)[fill=gray!120];
		}
	}
	%Delta_5
	\only<10->{
		\draw (-0.5,4.5) rectangle (4.5,5.5)[fill=gray!40];
		\draw (4.5,4.5) rectangle (6.5,5.5)[fill=gray!0];
		\draw (6.5,4.5) rectangle (7.5,5.5)[fill=gray!120];
		\only<11->{
			\draw (-0.45,4.485) rectangle (3.505,5.45)[fill=gray!40];
			\only<12->{
				\draw (-0.4,4.51) rectangle (1.525,5.395)[fill=gray!40];
				\draw (1.6, 4.51) rectangle (3.525,5.395)[fill=gray!40];
				\only<13->{
					\draw (-0.35,4.53) rectangle (0.515,5.345)[fill=gray!40];
					\draw (.575,4.53) rectangle (1.485,5.345)[fill=gray!40];
					\draw (1.65,4.53) rectangle (2.515,5.345)[fill=gray!40];
					\draw (2.6,4.53) rectangle (3.485,5.345)[fill=gray!40];
				}
			}
		}
		\only<14->{
			\draw (4.6,4.475) rectangle (5.525,5.4)[fill=gray!0];
			\draw (5.6,4.475) rectangle (6.525,5.4)[fill=gray!0];
		}
	}


\only<1>{
\node (root_0) at (0,0) [place, thick, fill=black!100, text=black] {-1};
\node (0_0) at (0,1) [place, thick, fill=gray!0, text=black] {0};
\node (01_0) at (0,2) [place, thick, fill=gray!40, text=black] {1};
\node (010_0) at (0,3) [place, thick, fill=gray!0, text=black] {0};
\node (0100_0) at (0,4) [place, thick, fill=gray!0, text=black] {0};
\node (01001_0) at (0,5) [place, thick, fill=gray!40, text=black] {1};

\draw [-] (0100_0.north) -- (01001_0.south);
\node (0102_1) at (1,4) [place, thick, fill=gray!80, text=black] {2};
\node (01021_1) at (1,5) [place, thick, fill=gray!40, text=black] {1};

\draw [-] (0102_1.north) -- (01021_1.south);

\draw [-] (010_0.north) -- (0100_0.south);
\draw [-] (010_0.north) -- (0102_1.south);
\node (013_2) at (2,3) [place, thick, fill=gray!120, text=white] {3};
\node (0132_2) at (2,4) [place, thick, fill=gray!80, text=black] {2};
\node (01321_2) at (2,5) [place, thick, fill=gray!40, text=black] {1};

\draw [-] (0132_2.north) -- (01321_2.south);
\node (0133_3) at (3,4) [place, thick, fill=gray!120, text=white] {3};
\node (01331_3) at (3,5) [place, thick, fill=gray!40, text=black] {1};

\draw [-] (0133_3.north) -- (01331_3.south);

\draw [-] (013_2.north) -- (0132_2.south);
\draw [-] (013_2.north) -- (0133_3.south);

\draw [-] (01_0.north) -- (010_0.south);
\draw [-] (01_0.north) -- (013_2.south);

\draw [-] (0_0.north) -- (01_0.south);
\node (2_4) at (4,1) [place, thick, fill=gray!80, text=black] {2};
\node (21_4) at (4,2) [place, thick, fill=gray!40, text=black] {1};
\node (213_4) at (4,3) [place, thick, fill=gray!120, text=white] {3};
\node (2133_4) at (4,4) [place, thick, fill=gray!120, text=white] {3};
\node (21331_4) at (4,5) [place, thick, fill=gray!40, text=black] {1};
\node (21330_5) at (5,5) [place, thick, fill=gray!0, text=black] {0};

\draw [-] (2133_4.north) -- (21331_4.south);
\draw [-] (2133_4.north) -- (21330_5.south);
\node (2132_6) at (6,4) [place, thick, fill=gray!80, text=black] {2};
\node (21320_6) at (6,5) [place, thick, fill=gray!0, text=black] {0};
\node (21323_7) at (7,5) [place, thick, fill=gray!120, text=white] {3};

\draw [-] (2132_6.north) -- (21320_6.south);
\draw [-] (2132_6.north) -- (21323_7.south);

\draw [-] (213_4.north) -- (2133_4.south);
\draw [-] (213_4.north) -- (2132_6.south);

\draw [-] (21_4.north) -- (213_4.south);

\draw [-] (2_4.north) -- (21_4.south);

\draw [-] (root_0.north) -- (0_0.south);
\draw [-] (root_0.north) -- (2_4.south);
}

%%SEQUENCE INDEX HASH MARKS%%

\draw (-.5,5.5)--(-.5,6.0);
\node at (-.5,6.3){$0$};\draw(0.5,5.5)--(0.5,5.7);
\draw(1.5,5.5)--(1.5,5.7);
\draw(2.5,5.5)--(2.5,5.7);
\draw(3.5,5.5)--(3.5,5.7);
\draw(4.5,5.5)--(4.5,6.0);
\node at (4.5,6.3){$5$};\draw(7.5,5.5)--(7.5,6.0);
\node at (7.5,6.3){$8$};\draw(5.5,5.5)--(5.5,5.7);
\draw(6.5,5.5)--(6.5,5.7);


%%DISK INDICES%%

\only<1>{
\node at (-1,0){$\disk{0}:$};
\node at (-1,1){$\disk{1}:$};
\node at (-1,2){$\disk{2}:$};
\node at (-1,3){$\disk{3}:$};
\node at (-1,4){$\disk{4}:$};
\node at (-1,5){$\disk{5}:$};
}

\only<2->{
%\node at (-1,0){$\Delta^{0}:$};
	\node at (-1,1){$\Delta^{1}:$};
	\only<2,4->{
		\node at (-1,2){$\Delta^{2}:$};
		\only<2,6->{
			\node at (-1,3){$\Delta^{3}:$};
			\only<2,8->{
				\node at (-1,4){$\Delta^{4}:$};
				\only<2,10->{
				\node at (-1,5){$\Delta^{5}:$};
				}
			}
		}
	}
}

%%% POST LEGEND %%
%
%\draw(-0.5,-3.0) rectangle (0.5,-2.0)[fill=gray!0]; \node[text=black](legend0) at (0.0,-2.5){$0$};
%\draw(1.0,-3.0) rectangle (2.0,-2.0)[fill=gray!40]; \node[text=black](legend1) at (1.5,-2.5){$1$};
%\draw(2.5,-3.0) rectangle (3.5,-2.0)[fill=gray!80]; \node[text=black](legend2) at (3.0,-2.5){$2$};
%\draw(4.0,-3.0) rectangle (5.0,-2.0)[fill=gray!120]; \node[text=white](legend3) at (4.5,-2.5){$3$};
%\node[text=black] (postLegend) at (.5,-1.5){Post Legend};


\end{tikzpicture}


==> Figure/irregularExampleCenter0.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
[place/.style={circle, draw=black, thick,minimum size=6mm,inner sep =0mm}]
\draw (-0.5,0.5) rectangle (23.5,1.5)[fill=gray!0];
\draw (-0.5,1.5) rectangle (17.5,2.5)[fill=gray!0];
\draw (17.5,1.5) rectangle (23.5,2.5)[fill=gray!80];
\draw (-0.5,2.5) rectangle (12.5,3.5)[fill=gray!0];
\draw (12.5,2.5) rectangle (23.5,3.5)[fill=gray!120];
\draw (-0.5,3.5) rectangle (10.5,4.5)[fill=gray!0];
\draw (10.5,3.5) rectangle (14.5,4.5)[fill=gray!80];
\draw (14.5,3.5) rectangle (23.5,4.5)[fill=gray!120];
\draw (-0.5,4.5) rectangle (9.5,5.5)[fill=gray!0];
\draw (9.5,4.5) rectangle (11.5,5.5)[fill=gray!120];
\draw (11.5,4.5) rectangle (13.5,5.5)[fill=gray!80];
\draw (13.5,4.5) rectangle (15.5,5.5)[fill=gray!0];
\draw (15.5,4.5) rectangle (23.5,5.5)[fill=gray!120];
\draw (-0.5,5.5) rectangle (4.5,6.5)[fill=gray!0];
\draw (4.5,5.5) rectangle (22.5,6.5)[fill=gray!40];
\draw (22.5,5.5) rectangle (23.5,6.5)[fill=gray!120];
\draw (-0.5,6.5) rectangle (2.5,7.5)[fill=gray!0];
\draw (2.5,6.5) rectangle (6.5,7.5)[fill=gray!80];
\draw (6.5,6.5) rectangle (19.5,7.5)[fill=gray!40];
\draw (19.5,6.5) rectangle (23.5,7.5)[fill=gray!80];
\draw (-0.5,7.5) rectangle (1.5,8.5)[fill=gray!0];
\draw (1.5,7.5) rectangle (3.5,8.5)[fill=gray!40];
\draw (3.5,7.5) rectangle (5.5,8.5)[fill=gray!80];
\draw (5.5,7.5) rectangle (7.5,8.5)[fill=gray!0];
\draw (7.5,7.5) rectangle (18.5,8.5)[fill=gray!40];
\draw (18.5,7.5) rectangle (20.5,8.5)[fill=gray!0];
\draw (20.5,7.5) rectangle (23.5,8.5)[fill=gray!80];
\draw (-0.5,8.5) rectangle (0.5,9.5)[fill=gray!0];
\draw (0.5,8.5) rectangle (8.5,9.5)[fill=gray!120];
\draw (8.5,8.5) rectangle (16.5,9.5)[fill=gray!40];
\draw (16.5,8.5) rectangle (21.5,9.5)[fill=gray!120];
\draw (21.5,8.5) rectangle (23.5,9.5)[fill=gray!80];
\node (root_0) at (0,0) [place, thick, fill=black!100, text=black] {};
\node (0_0) at (0,1) [place, thick, fill=gray!0, text=black] {};
\node (00_0) at (0,2) [place, thick, fill=gray!0, text=black] {};
\node (000_0) at (0,3) [place, thick, fill=gray!0, text=black] {};
\node (0000_0) at (0,4) [place, thick, fill=gray!0, text=black] {};
\node (00000_0) at (0,5) [place, thick, fill=gray!0, text=black] {};
\node (000000_0) at (0,6) [place, thick, fill=gray!0, text=black] {};
\node (0000000_0) at (0,7) [place, thick, fill=gray!0, text=black] {};
\node (00000000_0) at (0,8) [place, thick, fill=gray!0, text=black] {};
\node (000000000_0) at (0,9) [place, thick, fill=gray!0, text=black] {};
\node (000000003_1) at (1,9) [place, thick, fill=gray!120, text=white] {};

\draw [-] (00000000_0.north) -- (000000000_0.south);
\draw [-] (00000000_0.north) -- (000000003_1.south);
\node (00000001_2) at (2,8) [place, thick, fill=gray!40, text=black] {};
\node (000000013_2) at (2,9) [place, thick, fill=gray!120, text=white] {};

\draw [-] (00000001_2.north) -- (000000013_2.south);

\draw [-] (0000000_0.north) -- (00000000_0.south);
\draw [-] (0000000_0.north) -- (00000001_2.south);
\node (0000002_3) at (3,7) [place, thick, fill=gray!80, text=black] {};
\node (00000021_3) at (3,8) [place, thick, fill=gray!40, text=black] {};
\node (000000213_3) at (3,9) [place, thick, fill=gray!120, text=white] {};

\draw [-] (00000021_3.north) -- (000000213_3.south);
\node (00000022_4) at (4,8) [place, thick, fill=gray!80, text=black] {};
\node (000000223_4) at (4,9) [place, thick, fill=gray!120, text=white] {};

\draw [-] (00000022_4.north) -- (000000223_4.south);

\draw [-] (0000002_3.north) -- (00000021_3.south);
\draw [-] (0000002_3.north) -- (00000022_4.south);

\draw [-] (000000_0.north) -- (0000000_0.south);
\draw [-] (000000_0.north) -- (0000002_3.south);
\node (000001_5) at (5,6) [place, thick, fill=gray!40, text=black] {};
\node (0000012_5) at (5,7) [place, thick, fill=gray!80, text=black] {};
\node (00000122_5) at (5,8) [place, thick, fill=gray!80, text=black] {};
\node (000001223_5) at (5,9) [place, thick, fill=gray!120, text=white] {};

\draw [-] (00000122_5.north) -- (000001223_5.south);
\node (00000120_6) at (6,8) [place, thick, fill=gray!0, text=black] {};
\node (000001203_6) at (6,9) [place, thick, fill=gray!120, text=white] {};

\draw [-] (00000120_6.north) -- (000001203_6.south);

\draw [-] (0000012_5.north) -- (00000122_5.south);
\draw [-] (0000012_5.north) -- (00000120_6.south);
\node (0000011_7) at (7,7) [place, thick, fill=gray!40, text=black] {};
\node (00000110_7) at (7,8) [place, thick, fill=gray!0, text=black] {};
\node (000001103_7) at (7,9) [place, thick, fill=gray!120, text=white] {};

\draw [-] (00000110_7.north) -- (000001103_7.south);
\node (00000111_8) at (8,8) [place, thick, fill=gray!40, text=black] {};
\node (000001113_8) at (8,9) [place, thick, fill=gray!120, text=white] {};
\node (000001111_9) at (9,9) [place, thick, fill=gray!40, text=black] {};

\draw [-] (00000111_8.north) -- (000001113_8.south);
\draw [-] (00000111_8.north) -- (000001111_9.south);

\draw [-] (0000011_7.north) -- (00000110_7.south);
\draw [-] (0000011_7.north) -- (00000111_8.south);

\draw [-] (000001_5.north) -- (0000012_5.south);
\draw [-] (000001_5.north) -- (0000011_7.south);

\draw [-] (00000_0.north) -- (000000_0.south);
\draw [-] (00000_0.north) -- (000001_5.south);
\node (00003_10) at (10,5) [place, thick, fill=gray!120, text=white] {};
\node (000031_10) at (10,6) [place, thick, fill=gray!40, text=black] {};
\node (0000311_10) at (10,7) [place, thick, fill=gray!40, text=black] {};
\node (00003111_10) at (10,8) [place, thick, fill=gray!40, text=black] {};
\node (000031111_10) at (10,9) [place, thick, fill=gray!40, text=black] {};

\draw [-] (00003111_10.north) -- (000031111_10.south);

\draw [-] (0000311_10.north) -- (00003111_10.south);

\draw [-] (000031_10.north) -- (0000311_10.south);

\draw [-] (00003_10.north) -- (000031_10.south);

\draw [-] (0000_0.north) -- (00000_0.south);
\draw [-] (0000_0.north) -- (00003_10.south);
\node (0002_11) at (11,4) [place, thick, fill=gray!80, text=black] {};
\node (00023_11) at (11,5) [place, thick, fill=gray!120, text=white] {};
\node (000231_11) at (11,6) [place, thick, fill=gray!40, text=black] {};
\node (0002311_11) at (11,7) [place, thick, fill=gray!40, text=black] {};
\node (00023111_11) at (11,8) [place, thick, fill=gray!40, text=black] {};
\node (000231111_11) at (11,9) [place, thick, fill=gray!40, text=black] {};

\draw [-] (00023111_11.north) -- (000231111_11.south);

\draw [-] (0002311_11.north) -- (00023111_11.south);

\draw [-] (000231_11.north) -- (0002311_11.south);

\draw [-] (00023_11.north) -- (000231_11.south);
\node (00022_12) at (12,5) [place, thick, fill=gray!80, text=black] {};
\node (000221_12) at (12,6) [place, thick, fill=gray!40, text=black] {};
\node (0002211_12) at (12,7) [place, thick, fill=gray!40, text=black] {};
\node (00022111_12) at (12,8) [place, thick, fill=gray!40, text=black] {};
\node (000221111_12) at (12,9) [place, thick, fill=gray!40, text=black] {};

\draw [-] (00022111_12.north) -- (000221111_12.south);

\draw [-] (0002211_12.north) -- (00022111_12.south);

\draw [-] (000221_12.north) -- (0002211_12.south);

\draw [-] (00022_12.north) -- (000221_12.south);

\draw [-] (0002_11.north) -- (00023_11.south);
\draw [-] (0002_11.north) -- (00022_12.south);

\draw [-] (000_0.north) -- (0000_0.south);
\draw [-] (000_0.north) -- (0002_11.south);
\node (003_13) at (13,3) [place, thick, fill=gray!120, text=white] {};
\node (0032_13) at (13,4) [place, thick, fill=gray!80, text=black] {};
\node (00322_13) at (13,5) [place, thick, fill=gray!80, text=black] {};
\node (003221_13) at (13,6) [place, thick, fill=gray!40, text=black] {};
\node (0032211_13) at (13,7) [place, thick, fill=gray!40, text=black] {};
\node (00322111_13) at (13,8) [place, thick, fill=gray!40, text=black] {};
\node (003221111_13) at (13,9) [place, thick, fill=gray!40, text=black] {};

\draw [-] (00322111_13.north) -- (003221111_13.south);

\draw [-] (0032211_13.north) -- (00322111_13.south);

\draw [-] (003221_13.north) -- (0032211_13.south);

\draw [-] (00322_13.north) -- (003221_13.south);
\node (00320_14) at (14,5) [place, thick, fill=gray!0, text=black] {};
\node (003201_14) at (14,6) [place, thick, fill=gray!40, text=black] {};
\node (0032011_14) at (14,7) [place, thick, fill=gray!40, text=black] {};
\node (00320111_14) at (14,8) [place, thick, fill=gray!40, text=black] {};
\node (003201111_14) at (14,9) [place, thick, fill=gray!40, text=black] {};

\draw [-] (00320111_14.north) -- (003201111_14.south);

\draw [-] (0032011_14.north) -- (00320111_14.south);

\draw [-] (003201_14.north) -- (0032011_14.south);

\draw [-] (00320_14.north) -- (003201_14.south);

\draw [-] (0032_13.north) -- (00322_13.south);
\draw [-] (0032_13.north) -- (00320_14.south);
\node (0033_15) at (15,4) [place, thick, fill=gray!120, text=white] {};
\node (00330_15) at (15,5) [place, thick, fill=gray!0, text=black] {};
\node (003301_15) at (15,6) [place, thick, fill=gray!40, text=black] {};
\node (0033011_15) at (15,7) [place, thick, fill=gray!40, text=black] {};
\node (00330111_15) at (15,8) [place, thick, fill=gray!40, text=black] {};
\node (003301111_15) at (15,9) [place, thick, fill=gray!40, text=black] {};

\draw [-] (00330111_15.north) -- (003301111_15.south);

\draw [-] (0033011_15.north) -- (00330111_15.south);

\draw [-] (003301_15.north) -- (0033011_15.south);

\draw [-] (00330_15.north) -- (003301_15.south);
\node (00333_16) at (16,5) [place, thick, fill=gray!120, text=white] {};
\node (003331_16) at (16,6) [place, thick, fill=gray!40, text=black] {};
\node (0033311_16) at (16,7) [place, thick, fill=gray!40, text=black] {};
\node (00333111_16) at (16,8) [place, thick, fill=gray!40, text=black] {};
\node (003331111_16) at (16,9) [place, thick, fill=gray!40, text=black] {};
\node (003331113_17) at (17,9) [place, thick, fill=gray!120, text=white] {};

\draw [-] (00333111_16.north) -- (003331111_16.south);
\draw [-] (00333111_16.north) -- (003331113_17.south);

\draw [-] (0033311_16.north) -- (00333111_16.south);

\draw [-] (003331_16.north) -- (0033311_16.south);

\draw [-] (00333_16.north) -- (003331_16.south);

\draw [-] (0033_15.north) -- (00330_15.south);
\draw [-] (0033_15.north) -- (00333_16.south);

\draw [-] (003_13.north) -- (0032_13.south);
\draw [-] (003_13.north) -- (0033_15.south);

\draw [-] (00_0.north) -- (000_0.south);
\draw [-] (00_0.north) -- (003_13.south);
\node (02_18) at (18,2) [place, thick, fill=gray!80, text=black] {};
\node (023_18) at (18,3) [place, thick, fill=gray!120, text=white] {};
\node (0233_18) at (18,4) [place, thick, fill=gray!120, text=white] {};
\node (02333_18) at (18,5) [place, thick, fill=gray!120, text=white] {};
\node (023331_18) at (18,6) [place, thick, fill=gray!40, text=black] {};
\node (0233311_18) at (18,7) [place, thick, fill=gray!40, text=black] {};
\node (02333111_18) at (18,8) [place, thick, fill=gray!40, text=black] {};
\node (023331113_18) at (18,9) [place, thick, fill=gray!120, text=white] {};

\draw [-] (02333111_18.north) -- (023331113_18.south);
\node (02333110_19) at (19,8) [place, thick, fill=gray!0, text=black] {};
\node (023331103_19) at (19,9) [place, thick, fill=gray!120, text=white] {};

\draw [-] (02333110_19.north) -- (023331103_19.south);

\draw [-] (0233311_18.north) -- (02333111_18.south);
\draw [-] (0233311_18.north) -- (02333110_19.south);
\node (0233312_20) at (20,7) [place, thick, fill=gray!80, text=black] {};
\node (02333120_20) at (20,8) [place, thick, fill=gray!0, text=black] {};
\node (023331203_20) at (20,9) [place, thick, fill=gray!120, text=white] {};

\draw [-] (02333120_20.north) -- (023331203_20.south);
\node (02333122_21) at (21,8) [place, thick, fill=gray!80, text=black] {};
\node (023331223_21) at (21,9) [place, thick, fill=gray!120, text=white] {};
\node (023331222_22) at (22,9) [place, thick, fill=gray!80, text=black] {};

\draw [-] (02333122_21.north) -- (023331223_21.south);
\draw [-] (02333122_21.north) -- (023331222_22.south);

\draw [-] (0233312_20.north) -- (02333120_20.south);
\draw [-] (0233312_20.north) -- (02333122_21.south);

\draw [-] (023331_18.north) -- (0233311_18.south);
\draw [-] (023331_18.north) -- (0233312_20.south);
\node (023333_23) at (23,6) [place, thick, fill=gray!120, text=white] {};
\node (0233332_23) at (23,7) [place, thick, fill=gray!80, text=black] {};
\node (02333322_23) at (23,8) [place, thick, fill=gray!80, text=black] {};
\node (023333222_23) at (23,9) [place, thick, fill=gray!80, text=black] {};

\draw [-] (02333322_23.north) -- (023333222_23.south);

\draw [-] (0233332_23.north) -- (02333322_23.south);

\draw [-] (023333_23.north) -- (0233332_23.south);

\draw [-] (02333_18.north) -- (023331_18.south);
\draw [-] (02333_18.north) -- (023333_23.south);

\draw [-] (0233_18.north) -- (02333_18.south);

\draw [-] (023_18.north) -- (0233_18.south);

\draw [-] (02_18.north) -- (023_18.south);

\draw [-] (0_0.north) -- (00_0.south);
\draw [-] (0_0.north) -- (02_18.south);

\draw [-] (root_0.north) -- (0_0.south);


%%SEQUENCE INDEX HASH MARKS%%

\draw (-.5,9.5)--(-.5,10.0);
\node at (-.5,10.3){$0$};\draw(0.5,9.5)--(0.5,9.7);
\draw(1.5,9.5)--(1.5,9.7);
\draw(2.5,9.5)--(2.5,9.7);
\draw(3.5,9.5)--(3.5,9.7);
\draw(4.5,9.5)--(4.5,10.0);
\node at (4.5,10.3){$5$};\draw(5.5,9.5)--(5.5,9.7);
\draw(6.5,9.5)--(6.5,9.7);
\draw(7.5,9.5)--(7.5,9.7);
\draw(8.5,9.5)--(8.5,9.7);
\draw(9.5,9.5)--(9.5,10.0);
\node at (9.5,10.3){$10$};\draw(10.5,9.5)--(10.5,9.7);
\draw(11.5,9.5)--(11.5,9.7);
\draw(12.5,9.5)--(12.5,9.7);
\draw(13.5,9.5)--(13.5,9.7);
\draw(14.5,9.5)--(14.5,10.0);
\node at (14.5,10.3){$15$};\draw(15.5,9.5)--(15.5,9.7);
\draw(16.5,9.5)--(16.5,9.7);
\draw(17.5,9.5)--(17.5,9.7);
\draw(18.5,9.5)--(18.5,9.7);
\draw(19.5,9.5)--(19.5,10.0);
\node at (19.5,10.3){$20$};\draw(23.5,9.5)--(23.5,10.0);
\node at (23.5,10.3){$24$};\draw(20.5,9.5)--(20.5,9.7);
\draw(21.5,9.5)--(21.5,9.7);
\draw(22.5,9.5)--(22.5,9.7);


%%DISK INDICES%%

\node at (-1,0){$\disk{0}:$};
\node at (-1,1){$\disk{1}:$};
\node at (-1,2){$\disk{2}:$};
\node at (-1,3){$\disk{3}:$};
\node at (-1,4){$\disk{4}:$};
\node at (-1,5){$\disk{5}:$};
\node at (-1,6){$\disk{6}:$};
\node at (-1,7){$\disk{7}:$};
\node at (-1,8){$\disk{8}:$};
\node at (-1,9){$\disk{9}:$};


%% POST LEGEND %%
%
%\draw(-0.5,-3.0) rectangle (0.5,-2.0)[fill=gray!0]; \node[text=black](legend0) at (0.0,-2.5){$0$};
%\draw(1.0,-3.0) rectangle (2.0,-2.0)[fill=gray!40]; \node[text=black](legend1) at (1.5,-2.5){$1$};
%\draw(2.5,-3.0) rectangle (3.5,-2.0)[fill=gray!80]; \node[text=black](legend2) at (3.0,-2.5){$2$};
%\draw(4.0,-3.0) rectangle (5.0,-2.0)[fill=gray!120]; \node[text=white](legend3) at (4.5,-2.5){$3$};
%\node[text=black] (postLegend) at (.5,-1.5){Post Legend};


\end{tikzpicture}
}

==> Figure/irregularExampleStackPair0.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
[place/.style={circle, draw=black, thick,minimum size=6mm,inner sep =0mm}]

\only<1>{\draw (-0.5,0.5) rectangle (23.5,1.5)[fill=gray!0];}

\only<1-2>{
	\draw (12.5,2.5) rectangle (23.5,3.5)[fill=gray!120];
	\draw (14.5,3.5) rectangle (23.5,4.5)[fill=gray!120];
	\draw (15.5,4.5) rectangle (23.5,5.5)[fill=gray!120];
	\draw (4.5,5.5) rectangle (22.5,6.5)[fill=gray!40];
	\draw (7.5,7.5) rectangle (18.5,8.5)[fill=gray!40];
	\draw (16.5,8.5) rectangle (21.5,9.5)[fill=gray!120];
	\draw (6.5,6.5) rectangle (19.5,7.5)[fill=gray!40];
}

%%W_0.Left
\only<1-3>{

	\draw (-0.5,1.5) rectangle (17.5,2.5)[fill=gray!0];
	\draw (-0.5,2.5) rectangle (12.5,3.5)[fill=gray!0];
	\draw (-0.5,3.5) rectangle (10.5,4.5)[fill=gray!0];
	\draw (10.5,3.5) rectangle (14.5,4.5)[fill=gray!80];
	\draw (-0.5,4.5) rectangle (9.5,5.5)[fill=gray!0];
	\draw (9.5,4.5) rectangle (11.5,5.5)[fill=gray!120];
	\draw (11.5,4.5) rectangle (13.5,5.5)[fill=gray!80];
	\draw (13.5,4.5) rectangle (15.5,5.5)[fill=gray!0];
	\draw (-0.5,5.5) rectangle (4.5,6.5)[fill=gray!0];
	\draw (-0.5,6.5) rectangle (2.5,7.5)[fill=gray!0];
	\draw (2.5,6.5) rectangle (6.5,7.5)[fill=gray!80];
	\draw (-0.5,7.5) rectangle (1.5,8.5)[fill=gray!0];
	\draw (1.5,7.5) rectangle (3.5,8.5)[fill=gray!40];
	\draw (3.5,7.5) rectangle (5.5,8.5)[fill=gray!80];
	\draw (5.5,7.5) rectangle (7.5,8.5)[fill=gray!0];
	\draw (-0.5,8.5) rectangle (0.5,9.5)[fill=gray!0];
	\draw (0.5,8.5) rectangle (8.5,9.5)[fill=gray!120];
	\draw (8.5,8.5) rectangle (16.5,9.5)[fill=gray!40];
}

\only<3>{
	\draw (12.5,2.5) rectangle (17.5,3.5)[fill=gray!120];
	\draw (14.5,3.5) rectangle (17.5,4.5)[fill=gray!120];
	\draw (15.5,4.5) rectangle (17.5,5.5)[fill=gray!120];
	\draw (4.5,5.5) rectangle (17.5,6.5)[fill=gray!40];
	\draw (7.5,7.5) rectangle (17.5,8.5)[fill=gray!40];
	\draw (16.5,8.5) rectangle (17.5,9.5)[fill=gray!120];
	\draw (6.5,6.5) rectangle (17.5,7.5)[fill=gray!40];
}

\only<1,2,4>{
	\draw (17.5,1.5) rectangle (23.5,2.5)[fill=gray!80];
	\draw (22.5,5.5) rectangle (23.5,6.5)[fill=gray!120];
	\draw (19.5,6.5) rectangle (23.5,7.5)[fill=gray!80];
	\draw (18.5,7.5) rectangle (20.5,8.5)[fill=gray!0];
	\draw (20.5,7.5) rectangle (23.5,8.5)[fill=gray!80];
	\draw (21.5,8.5) rectangle (23.5,9.5)[fill=gray!80];
}

\only<4>{
	\draw (17.5,2.5) rectangle (23.5,3.5)[fill=gray!120];
	\draw (17.5,3.5) rectangle (23.5,4.5)[fill=gray!120];
	\draw (17.5,4.5) rectangle (23.5,5.5)[fill=gray!120];
	\draw (17.5,5.5) rectangle (22.5,6.5)[fill=gray!40];
	\draw (17.5,7.5) rectangle (18.5,8.5)[fill=gray!40];
	\draw (17.5,8.5) rectangle (21.5,9.5)[fill=gray!120];
	\draw (17.5,6.5) rectangle (19.5,7.5)[fill=gray!40];
}

\only<5>{
	\draw (4.5,5.5) rectangle (22.5,6.5)[fill=gray!40];
	\draw (7.5,7.5) rectangle (18.5,8.5)[fill=gray!40];
	\draw (16.5,8.5) rectangle (21.5,9.5)[fill=gray!120];
	\draw (6.5,6.5) rectangle (19.5,7.5)[fill=gray!40];
	\draw (10.5,3.5) rectangle (14.5,4.5)[fill=gray!80];
	\draw (11.5,4.5) rectangle (13.5,5.5)[fill=gray!80];
	\draw (13.5,4.5) rectangle (15.5,5.5)[fill=gray!0];
	\draw (8.5,8.5) rectangle (16.5,9.5)[fill=gray!40];
	\draw (14.5,3.5) rectangle (23.5,4.5)[fill=gray!120];
	\draw (15.5,4.5) rectangle (23.5,5.5)[fill=gray!120];
	\draw (12.5,2.5) rectangle (23.5,3.5)[fill=gray!120];	

	\draw (22.5,5.5) rectangle (23.5,6.5)[fill=gray!120];
	\draw (19.5,6.5) rectangle (23.5,7.5)[fill=gray!80];
	\draw (18.5,7.5) rectangle (20.5,8.5)[fill=gray!0];
	\draw (20.5,7.5) rectangle (23.5,8.5)[fill=gray!80];
	\draw (21.5,8.5) rectangle (23.5,9.5)[fill=gray!80];
	
}

\only<5-6>{
	\draw (-0.5,2.5) rectangle (12.5,3.5)[fill=gray!0];
	\draw (-0.5,3.5) rectangle (10.5,4.5)[fill=gray!0];
	\draw (-0.5,4.5) rectangle (9.5,5.5)[fill=gray!0];
	\draw (9.5,4.5) rectangle (11.5,5.5)[fill=gray!120];
	\draw (-0.5,5.5) rectangle (4.5,6.5)[fill=gray!0];
	\draw (-0.5,6.5) rectangle (2.5,7.5)[fill=gray!0];
	\draw (2.5,6.5) rectangle (6.5,7.5)[fill=gray!80];
	\draw (-0.5,7.5) rectangle (1.5,8.5)[fill=gray!0];
	\draw (1.5,7.5) rectangle (3.5,8.5)[fill=gray!40];
	\draw (3.5,7.5) rectangle (5.5,8.5)[fill=gray!80];
	\draw (5.5,7.5) rectangle (7.5,8.5)[fill=gray!0];
	\draw (-0.5,8.5) rectangle (0.5,9.5)[fill=gray!0];
	\draw (0.5,8.5) rectangle (8.5,9.5)[fill=gray!120];
}

\only<6>{
	\draw (10.5,3.5) rectangle (12.5,4.5)[fill=gray!80];
	\draw (11.5,4.5) rectangle (12.5,5.5)[fill=gray!80];
	\draw (8.5,8.5) rectangle (12.5,9.5)[fill=gray!40];
	\draw (4.5,5.5) rectangle (12.5,6.5)[fill=gray!40];
	\draw (7.5,7.5) rectangle (12.5,8.5)[fill=gray!40];
	\draw (6.5,6.5) rectangle (12.5,7.5)[fill=gray!40];
}

\only<7>{
	\draw (12.5,2.5) rectangle (23.5,3.5)[fill=gray!120];
	\draw (12.5,5.5) rectangle (22.5,6.5)[fill=gray!40];
	\draw (12.5,7.5) rectangle (18.5,8.5)[fill=gray!40];
	\draw (12.5,8.5) rectangle (16.5,9.5)[fill=gray!40];
	\draw (12.5,6.5) rectangle (19.5,7.5)[fill=gray!40];
	
	\draw (22.5,5.5) rectangle (23.5,6.5)[fill=gray!120];
	\draw (19.5,6.5) rectangle (23.5,7.5)[fill=gray!80];
	\draw (18.5,7.5) rectangle (20.5,8.5)[fill=gray!0];
	\draw (20.5,7.5) rectangle (23.5,8.5)[fill=gray!80];
	\draw (21.5,8.5) rectangle (23.5,9.5)[fill=gray!80];
	
	\draw (12.5,3.5) rectangle (14.5,4.5)[fill=gray!80];
	\draw (12.5,4.5) rectangle (13.5,5.5)[fill=gray!80];
	
	\draw (16.5,8.5) rectangle (21.5,9.5)[fill=gray!120];

	\draw (14.5,3.5) rectangle (23.5,4.5)[fill=gray!120];
	\draw (15.5,4.5) rectangle (23.5,5.5)[fill=gray!120];

	
}



\only<1>{
\node (root_0) at (0,0) [place, thick, fill=black!100, text=black] {};
\node (0_0) at (0,1) [place, thick, fill=gray!0, text=black] {};
\node (00_0) at (0,2) [place, thick, fill=gray!0, text=black] {};
\node (000_0) at (0,3) [place, thick, fill=gray!0, text=black] {};
\node (0000_0) at (0,4) [place, thick, fill=gray!0, text=black] {};
\node (00000_0) at (0,5) [place, thick, fill=gray!0, text=black] {};
\node (000000_0) at (0,6) [place, thick, fill=gray!0, text=black] {};
\node (0000000_0) at (0,7) [place, thick, fill=gray!0, text=black] {};
\node (00000000_0) at (0,8) [place, thick, fill=gray!0, text=black] {};
\node (000000000_0) at (0,9) [place, thick, fill=gray!0, text=black] {};
\node (000000003_1) at (1,9) [place, thick, fill=gray!120, text=white] {};

\draw [-] (00000000_0.north) -- (000000000_0.south);
\draw [-] (00000000_0.north) -- (000000003_1.south);
\node (00000001_2) at (2,8) [place, thick, fill=gray!40, text=black] {};
\node (000000013_2) at (2,9) [place, thick, fill=gray!120, text=white] {};

\draw [-] (00000001_2.north) -- (000000013_2.south);

\draw [-] (0000000_0.north) -- (00000000_0.south);
\draw [-] (0000000_0.north) -- (00000001_2.south);
\node (0000002_3) at (3,7) [place, thick, fill=gray!80, text=black] {};
\node (00000021_3) at (3,8) [place, thick, fill=gray!40, text=black] {};
\node (000000213_3) at (3,9) [place, thick, fill=gray!120, text=white] {};

\draw [-] (00000021_3.north) -- (000000213_3.south);
\node (00000022_4) at (4,8) [place, thick, fill=gray!80, text=black] {};
\node (000000223_4) at (4,9) [place, thick, fill=gray!120, text=white] {};

\draw [-] (00000022_4.north) -- (000000223_4.south);

\draw [-] (0000002_3.north) -- (00000021_3.south);
\draw [-] (0000002_3.north) -- (00000022_4.south);

\draw [-] (000000_0.north) -- (0000000_0.south);
\draw [-] (000000_0.north) -- (0000002_3.south);
\node (000001_5) at (5,6) [place, thick, fill=gray!40, text=black] {};
\node (0000012_5) at (5,7) [place, thick, fill=gray!80, text=black] {};
\node (00000122_5) at (5,8) [place, thick, fill=gray!80, text=black] {};
\node (000001223_5) at (5,9) [place, thick, fill=gray!120, text=white] {};

\draw [-] (00000122_5.north) -- (000001223_5.south);
\node (00000120_6) at (6,8) [place, thick, fill=gray!0, text=black] {};
\node (000001203_6) at (6,9) [place, thick, fill=gray!120, text=white] {};

\draw [-] (00000120_6.north) -- (000001203_6.south);

\draw [-] (0000012_5.north) -- (00000122_5.south);
\draw [-] (0000012_5.north) -- (00000120_6.south);
\node (0000011_7) at (7,7) [place, thick, fill=gray!40, text=black] {};
\node (00000110_7) at (7,8) [place, thick, fill=gray!0, text=black] {};
\node (000001103_7) at (7,9) [place, thick, fill=gray!120, text=white] {};

\draw [-] (00000110_7.north) -- (000001103_7.south);
\node (00000111_8) at (8,8) [place, thick, fill=gray!40, text=black] {};
\node (000001113_8) at (8,9) [place, thick, fill=gray!120, text=white] {};
\node (000001111_9) at (9,9) [place, thick, fill=gray!40, text=black] {};

\draw [-] (00000111_8.north) -- (000001113_8.south);
\draw [-] (00000111_8.north) -- (000001111_9.south);

\draw [-] (0000011_7.north) -- (00000110_7.south);
\draw [-] (0000011_7.north) -- (00000111_8.south);

\draw [-] (000001_5.north) -- (0000012_5.south);
\draw [-] (000001_5.north) -- (0000011_7.south);

\draw [-] (00000_0.north) -- (000000_0.south);
\draw [-] (00000_0.north) -- (000001_5.south);
\node (00003_10) at (10,5) [place, thick, fill=gray!120, text=white] {};
\node (000031_10) at (10,6) [place, thick, fill=gray!40, text=black] {};
\node (0000311_10) at (10,7) [place, thick, fill=gray!40, text=black] {};
\node (00003111_10) at (10,8) [place, thick, fill=gray!40, text=black] {};
\node (000031111_10) at (10,9) [place, thick, fill=gray!40, text=black] {};

\draw [-] (00003111_10.north) -- (000031111_10.south);

\draw [-] (0000311_10.north) -- (00003111_10.south);

\draw [-] (000031_10.north) -- (0000311_10.south);

\draw [-] (00003_10.north) -- (000031_10.south);

\draw [-] (0000_0.north) -- (00000_0.south);
\draw [-] (0000_0.north) -- (00003_10.south);
\node (0002_11) at (11,4) [place, thick, fill=gray!80, text=black] {};
\node (00023_11) at (11,5) [place, thick, fill=gray!120, text=white] {};
\node (000231_11) at (11,6) [place, thick, fill=gray!40, text=black] {};
\node (0002311_11) at (11,7) [place, thick, fill=gray!40, text=black] {};
\node (00023111_11) at (11,8) [place, thick, fill=gray!40, text=black] {};
\node (000231111_11) at (11,9) [place, thick, fill=gray!40, text=black] {};

\draw [-] (00023111_11.north) -- (000231111_11.south);

\draw [-] (0002311_11.north) -- (00023111_11.south);

\draw [-] (000231_11.north) -- (0002311_11.south);

\draw [-] (00023_11.north) -- (000231_11.south);
\node (00022_12) at (12,5) [place, thick, fill=gray!80, text=black] {};
\node (000221_12) at (12,6) [place, thick, fill=gray!40, text=black] {};
\node (0002211_12) at (12,7) [place, thick, fill=gray!40, text=black] {};
\node (00022111_12) at (12,8) [place, thick, fill=gray!40, text=black] {};
\node (000221111_12) at (12,9) [place, thick, fill=gray!40, text=black] {};

\draw [-] (00022111_12.north) -- (000221111_12.south);

\draw [-] (0002211_12.north) -- (00022111_12.south);

\draw [-] (000221_12.north) -- (0002211_12.south);

\draw [-] (00022_12.north) -- (000221_12.south);

\draw [-] (0002_11.north) -- (00023_11.south);
\draw [-] (0002_11.north) -- (00022_12.south);

\draw [-] (000_0.north) -- (0000_0.south);
\draw [-] (000_0.north) -- (0002_11.south);
\node (003_13) at (13,3) [place, thick, fill=gray!120, text=white] {};
\node (0032_13) at (13,4) [place, thick, fill=gray!80, text=black] {};
\node (00322_13) at (13,5) [place, thick, fill=gray!80, text=black] {};
\node (003221_13) at (13,6) [place, thick, fill=gray!40, text=black] {};
\node (0032211_13) at (13,7) [place, thick, fill=gray!40, text=black] {};
\node (00322111_13) at (13,8) [place, thick, fill=gray!40, text=black] {};
\node (003221111_13) at (13,9) [place, thick, fill=gray!40, text=black] {};

\draw [-] (00322111_13.north) -- (003221111_13.south);

\draw [-] (0032211_13.north) -- (00322111_13.south);

\draw [-] (003221_13.north) -- (0032211_13.south);

\draw [-] (00322_13.north) -- (003221_13.south);
\node (00320_14) at (14,5) [place, thick, fill=gray!0, text=black] {};
\node (003201_14) at (14,6) [place, thick, fill=gray!40, text=black] {};
\node (0032011_14) at (14,7) [place, thick, fill=gray!40, text=black] {};
\node (00320111_14) at (14,8) [place, thick, fill=gray!40, text=black] {};
\node (003201111_14) at (14,9) [place, thick, fill=gray!40, text=black] {};

\draw [-] (00320111_14.north) -- (003201111_14.south);

\draw [-] (0032011_14.north) -- (00320111_14.south);

\draw [-] (003201_14.north) -- (0032011_14.south);

\draw [-] (00320_14.north) -- (003201_14.south);

\draw [-] (0032_13.north) -- (00322_13.south);
\draw [-] (0032_13.north) -- (00320_14.south);
\node (0033_15) at (15,4) [place, thick, fill=gray!120, text=white] {};
\node (00330_15) at (15,5) [place, thick, fill=gray!0, text=black] {};
\node (003301_15) at (15,6) [place, thick, fill=gray!40, text=black] {};
\node (0033011_15) at (15,7) [place, thick, fill=gray!40, text=black] {};
\node (00330111_15) at (15,8) [place, thick, fill=gray!40, text=black] {};
\node (003301111_15) at (15,9) [place, thick, fill=gray!40, text=black] {};

\draw [-] (00330111_15.north) -- (003301111_15.south);

\draw [-] (0033011_15.north) -- (00330111_15.south);

\draw [-] (003301_15.north) -- (0033011_15.south);

\draw [-] (00330_15.north) -- (003301_15.south);
\node (00333_16) at (16,5) [place, thick, fill=gray!120, text=white] {};
\node (003331_16) at (16,6) [place, thick, fill=gray!40, text=black] {};
\node (0033311_16) at (16,7) [place, thick, fill=gray!40, text=black] {};
\node (00333111_16) at (16,8) [place, thick, fill=gray!40, text=black] {};
\node (003331111_16) at (16,9) [place, thick, fill=gray!40, text=black] {};
\node (003331113_17) at (17,9) [place, thick, fill=gray!120, text=white] {};

\draw [-] (00333111_16.north) -- (003331111_16.south);
\draw [-] (00333111_16.north) -- (003331113_17.south);

\draw [-] (0033311_16.north) -- (00333111_16.south);

\draw [-] (003331_16.north) -- (0033311_16.south);

\draw [-] (00333_16.north) -- (003331_16.south);

\draw [-] (0033_15.north) -- (00330_15.south);
\draw [-] (0033_15.north) -- (00333_16.south);

\draw [-] (003_13.north) -- (0032_13.south);
\draw [-] (003_13.north) -- (0033_15.south);

\draw [-] (00_0.north) -- (000_0.south);
\draw [-] (00_0.north) -- (003_13.south);
\node (02_18) at (18,2) [place, thick, fill=gray!80, text=black] {};
\node (023_18) at (18,3) [place, thick, fill=gray!120, text=white] {};
\node (0233_18) at (18,4) [place, thick, fill=gray!120, text=white] {};
\node (02333_18) at (18,5) [place, thick, fill=gray!120, text=white] {};
\node (023331_18) at (18,6) [place, thick, fill=gray!40, text=black] {};
\node (0233311_18) at (18,7) [place, thick, fill=gray!40, text=black] {};
\node (02333111_18) at (18,8) [place, thick, fill=gray!40, text=black] {};
\node (023331113_18) at (18,9) [place, thick, fill=gray!120, text=white] {};

\draw [-] (02333111_18.north) -- (023331113_18.south);
\node (02333110_19) at (19,8) [place, thick, fill=gray!0, text=black] {};
\node (023331103_19) at (19,9) [place, thick, fill=gray!120, text=white] {};

\draw [-] (02333110_19.north) -- (023331103_19.south);

\draw [-] (0233311_18.north) -- (02333111_18.south);
\draw [-] (0233311_18.north) -- (02333110_19.south);
\node (0233312_20) at (20,7) [place, thick, fill=gray!80, text=black] {};
\node (02333120_20) at (20,8) [place, thick, fill=gray!0, text=black] {};
\node (023331203_20) at (20,9) [place, thick, fill=gray!120, text=white] {};

\draw [-] (02333120_20.north) -- (023331203_20.south);
\node (02333122_21) at (21,8) [place, thick, fill=gray!80, text=black] {};
\node (023331223_21) at (21,9) [place, thick, fill=gray!120, text=white] {};
\node (023331222_22) at (22,9) [place, thick, fill=gray!80, text=black] {};

\draw [-] (02333122_21.north) -- (023331223_21.south);
\draw [-] (02333122_21.north) -- (023331222_22.south);

\draw [-] (0233312_20.north) -- (02333120_20.south);
\draw [-] (0233312_20.north) -- (02333122_21.south);

\draw [-] (023331_18.north) -- (0233311_18.south);
\draw [-] (023331_18.north) -- (0233312_20.south);
\node (023333_23) at (23,6) [place, thick, fill=gray!120, text=white] {};
\node (0233332_23) at (23,7) [place, thick, fill=gray!80, text=black] {};
\node (02333322_23) at (23,8) [place, thick, fill=gray!80, text=black] {};
\node (023333222_23) at (23,9) [place, thick, fill=gray!80, text=black] {};

\draw [-] (02333322_23.north) -- (023333222_23.south);

\draw [-] (0233332_23.north) -- (02333322_23.south);

\draw [-] (023333_23.north) -- (0233332_23.south);

\draw [-] (02333_18.north) -- (023331_18.south);
\draw [-] (02333_18.north) -- (023333_23.south);

\draw [-] (0233_18.north) -- (02333_18.south);

\draw [-] (023_18.north) -- (0233_18.south);

\draw [-] (02_18.north) -- (023_18.south);

\draw [-] (0_0.north) -- (00_0.south);
\draw [-] (0_0.north) -- (02_18.south);

\draw [-] (root_0.north) -- (0_0.south);
}

%%SEQUENCE INDEX HASH MARKS%%

\draw (-.5,9.5)--(-.5,10.0);
\node at (-.5,10.3){$0$};\draw(0.5,9.5)--(0.5,9.7);
\draw(1.5,9.5)--(1.5,9.7);
\draw(2.5,9.5)--(2.5,9.7);
\draw(3.5,9.5)--(3.5,9.7);
\draw(4.5,9.5)--(4.5,10.0);
\node at (4.5,10.3){$5$};\draw(5.5,9.5)--(5.5,9.7);
\draw(6.5,9.5)--(6.5,9.7);
\draw(7.5,9.5)--(7.5,9.7);
\draw(8.5,9.5)--(8.5,9.7);
\draw(9.5,9.5)--(9.5,10.0);
\node at (9.5,10.3){$10$};\draw(10.5,9.5)--(10.5,9.7);
\draw(11.5,9.5)--(11.5,9.7);
\draw(12.5,9.5)--(12.5,9.7);
\draw(13.5,9.5)--(13.5,9.7);
\draw(14.5,9.5)--(14.5,10.0);
\node at (14.5,10.3){$15$};\draw(15.5,9.5)--(15.5,9.7);
\draw(16.5,9.5)--(16.5,9.7);
\draw(17.5,9.5)--(17.5,9.7);
\draw(18.5,9.5)--(18.5,9.7);
\draw(19.5,9.5)--(19.5,10.0);
\node at (19.5,10.3){$20$};\draw(23.5,9.5)--(23.5,10.0);
\node at (23.5,10.3){$24$};\draw(20.5,9.5)--(20.5,9.7);
\draw(21.5,9.5)--(21.5,9.7);
\draw(22.5,9.5)--(22.5,9.7);


%%DISK INDICES%%

\only<1>{
\node at (-1,0){$\disk{0}:$};
\node at (-1,1){$\disk{1}:$};
\node at (-1,2){$\disk{2}:$};
\node at (-1,3){$\disk{3}:$};
\node at (-1,4){$\disk{4}:$};
\node at (-1,5){$\disk{5}:$};
\node at (-1,6){$\disk{6}:$};
\node at (-1,7){$\disk{7}:$};
\node at (-1,8){$\disk{8}:$};
\node at (-1,9){$\disk{9}:$};
}

\only<2->{
\node at (-1,1){$\Delta_{1}:$};
\node at (-1,2){$\Delta_{2}:$};
\node at (-1,3){$\Delta_{3}:$};
\node at (-1,4){$\Delta_{4}:$};
\node at (-1,5){$\Delta_{5}:$};
\node at (-1,6){$\Delta_{6}:$};
\node at (-1,7){$\Delta_{7}:$};
\node at (-1,8){$\Delta_{8}:$};
\node at (-1,9){$\Delta_{9}:$};




}

\only<2-4>{
\node at (17,1){$W_0.\code{center} = 18$};
}

\only<5->{
\node at (12,2){$W_1.\code{center} = 13$};
}
\only<5-6>{
\draw (-0.5,2.5) rectangle (12.5,3.5)[line width=3pt, fill=gray!0];
}

\only<5,7>{
\draw (12.5,2.5) rectangle (23.5,3.5)[line width=3pt, fill=gray!120];
}

\only<2-3>{
\draw (-0.5,1.5) rectangle (17.5,2.5)[line width=3pt, fill=gray!0];
}

\only<2,4>{
\draw (17.5,1.5) rectangle (23.5,2.5)[line width=3pt,fill=gray!80];
}

%% POST LEGEND %%
%
%\draw(-0.5,-3.0) rectangle (0.5,-2.0)[fill=gray!0]; \node[text=black](legend0) at (0.0,-2.5){$0$};
%\draw(1.0,-3.0) rectangle (2.0,-2.0)[fill=gray!40]; \node[text=black](legend1) at (1.5,-2.5){$1$};
%\draw(2.5,-3.0) rectangle (3.5,-2.0)[fill=gray!80]; \node[text=black](legend2) at (3.0,-2.5){$2$};
%\draw(4.0,-3.0) rectangle (5.0,-2.0)[fill=gray!120]; \node[text=white](legend3) at (4.5,-2.5){$3$};
%\node[text=black] (postLegend) at (.5,-1.5){Post Legend};


\end{tikzpicture}
}

==> Figure/pathTreeDefinition.tex <==
\resizebox{3in}{!}{\begin{tikzpicture}
[place/.style={circle, draw=black, thick,minimum size=6mm,inner sep =0mm}]
\node (root_0) at (0,0) [place, thick, fill=black!100, text=black] {-1};
\node (0_0) at (0,1) [place, thick, fill=gray!0, text=black] {0};
\node (00_0) at (0,2) [place, thick, fill=gray!0, text=black] {0};
\node (000_0) at (0,3) [place, thick, fill=gray!0, text=black] {0};
\node (001_1) at (1,3) [place, thick, fill=gray!40, text=black] {1};

\draw [-] (00_0.north) -- (000_0.south);
\draw [-] (00_0.north) -- (001_1.south);

\draw [-] (0_0.north) -- (00_0.south);
\node (0_2) at (2,1) [place, thick, fill=gray!0, text=black] {0};
\node (00_2) at (2,2) [place, thick, fill=gray!0, text=black] {0};
\node (001_2) at (2,3) [place, thick, fill=gray!40, text=black] {1};

\draw [-] (00_2.north) -- (001_2.south);
\node (02_3) at (3,2) [place, thick, fill=gray!80, text=black] {2};
\node (021_3) at (3,3) [place, thick, fill=gray!40, text=black] {1};
\node (022_4) at (4,3) [place, thick, fill=gray!80, text=black] {2};

\draw [-] (02_3.north) -- (021_3.south);
\draw [-] (02_3.north) -- (022_4.south);

\draw [-] (0_2.north) -- (00_2.south);
\draw [-] (0_2.north) -- (02_3.south);
\node (1_5) at (5,1) [place, thick, fill=gray!40, text=black] {1};
\node (12_5) at (5,2) [place, thick, fill=gray!80, text=black] {2};
\node (122_5) at (5,3) [place, thick, fill=gray!80, text=black] {2};

\draw [-] (12_5.north) -- (122_5.south);

\draw [-] (1_5.north) -- (12_5.south);
\node (1_6) at (6,1) [place, thick, fill=gray!40, text=black] {1};
\node (12_6) at (6,2) [place, thick, fill=gray!80, text=black] {2};
\node (122_6) at (6,3) [place, thick, fill=gray!80, text=black] {2};

\draw [-] (12_6.north) -- (122_6.south);

\draw [-] (1_6.north) -- (12_6.south);
\node (0_7) at (7,1) [place, thick, fill=gray!0, text=black] {0};
\node (02_7) at (7,2) [place, thick, fill=gray!80, text=black] {2};
\node (022_7) at (7,3) [place, thick, fill=gray!80, text=black] {2};

\draw [-] (02_7.north) -- (022_7.south);

\draw [-] (0_7.north) -- (02_7.south);

\draw [-] (root_0.north) -- (0_0.south);
\draw [-] (root_0.north) -- (0_2.south);
\draw [-] (root_0.north) -- (1_5.south);
\draw [-] (root_0.north) -- (1_6.south);
\draw [-] (root_0.north) -- (0_7.south);


%%SEQUENCE INDEX HASH MARKS%%

\draw (-.5,3.5)--(-.5,4.0);
%\node at (-.5,4.3){$1$};
\draw(0.5,3.5)--(0.5,3.7);
\draw(1.5,3.5)--(1.5,3.7);
\draw(2.5,3.5)--(2.5,3.7);
\draw(3.5,3.5)--(3.5,3.7);
\draw(4.5,3.5)--(4.5,4.0);
%\node at (4.5,4.3){$6$};
\draw(7.5,3.5)--(7.5,4.0);
\draw(5.5,3.5)--(5.5,3.7);
\draw(6.5,3.5)--(6.5,3.7);


%%DISK INDICES%%

\node at (-1,0){$D^{0}:$};
\node at (-1,1){$D^{1}:$};
\node at (-1,2){$D^{2}:$};
\node at (-1,3){$D^{3}:$};
\end{tikzpicture}
}
